Stein-Weiss inequality on non-compact symmetric spaces

Let $\Delta$ be the Laplace-Beltrami operator on a non-compact symmetric space of any rank, and denote the bottom of its $L^2$-spectrum as $-|\rho|^{2}$. In this paper, we provide a comprehensive characterization of both the sufficient and necessary conditions ensuring the validity of the Stein-Weiss inequality for the entire family of operators $\lbrace{(-\Delta+b)^{-\frac{\sigma}{2}}}\rbrace_{\sigma\ge0,\,b\ge-|\rho|^{2}}$. As an application, some weighted functional inequalities, such as Heisenberg's uncertainty principle, Gagliardo-Nirenberg's interpolation inequality, Pitt's inequality, etc., become available in this context. In particular, their sets of admissible indices are larger than those in the Euclidean setting.

==> HLS01.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-2,-2) rectangle (11,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (10,0);
\draw [line width=0.5pt] (10,0.)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);

\draw [line width=1pt,color=cyan] (0,0)--(10,10);

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};


\end{tikzpicture}

==> HLS02.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-3,-2) rectangle (15,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (5.,0.)-- (10,0);
\draw [line width=0.5pt] (10,0.)-- (10,5);
\draw [line width=0.5pt] (0.,10)-- (10,10);

\draw [line width=1pt,color=cyan] (0,0)--(10,10);
\draw [line width=1pt,color=cyan] (5,0)--(10,5);
\draw [line width=1pt,color=cyan] (10,10)--(10,5);
\draw [line width=1pt,color=cyan] (5,0)--(0,0);

\fill[line width=1pt,color=cyan,fill=cyan, opacity=0.1] (0,0) -- (5,0) -- (10,5) -- (10,10) --cycle;

\draw (5,0) node[color=cyan]{$\circ$};
\draw (10,5) node[color=cyan]{$\circ$};

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};

\draw (5,-1.25) node{\small $\frac{\sigma}{n}$};
\draw (12,5) node{\small $1-\frac{\sigma}{n}$};

\draw (8,2) node[rotate=45]{\tiny $\frac{1}{q}\!\!=\!\!\frac{1}{p}\!-\!\frac{\sigma}{n}$};
\end{tikzpicture}

==> HLS03.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-2,-2) rectangle (11,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=1pt,color=cyan] (0.,0.)-- (10,0);
\draw [line width=1pt,color=cyan] (10,0.)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);

\draw [line width=1pt,color=cyan] (0,0)--(10,10);

\fill[line width=1pt,color=cyan,fill=cyan,fill opacity=0.1] (0,0) -- (10,0) -- (10,10) --cycle;

\draw (10,0) node[color=red]{$\bullet$};
\draw (10,0) node[color=cyan]{$\circ$};

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};

\end{tikzpicture}

==> HLSinf1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-2,-2) rectangle (11,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=1pt,color=cyan] (0.,0.)-- (10,0);
\draw [line width=1pt,color=cyan] (10,0.)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);

\draw [line width=1pt,color=cyan] (0,0)--(10,10);

\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.1] (0,0) -- (10,0) -- (10,10) --cycle;

\draw (0,0) node[color=red]{$\bullet$};
\draw (10,10) node[color=red]{$\bullet$};
\draw (0,0) node[color=cyan]{$\circ$};
\draw (10,10) node[color=cyan]{$\circ$};

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};

\end{tikzpicture}

==> HLSinf2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-3,-2) rectangle (15,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (2.5,0);
\draw [line width=0.5pt] (10,7.5)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);

\draw [line width=0.5pt] (0,0)--(2.5,2.5);
\draw [line width=0.5pt] (7.5,7.5)--(10,10);

\draw [line width=1pt,color=red] (2.5,2.5)--(2.5,0);
\draw [line width=1pt,color=red] (7.5,7.5)--(10,7.5);
\draw [line width=1pt,color=cyan] (2.5,0)--(10,0);
\draw [line width=1pt,color=cyan] (10,7.5)--(10,0);

\draw [line width=1pt,color=cyan] (2.5,2.5)--(7.5,7.5);

\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.1] (2.5,0) -- (2.5,2.5) -- (7.5,7.5) -- (10,7.5) -- (10,0) --cycle;

%\draw (2.5,2.5) node[color=red]{$\bullet$};
%\draw (7.5,7.5) node[color=red]{$\bullet$};
\draw (2.5,0) node[color=red]{$\bullet$};
\draw (10,7.5) node[color=red]{$\bullet$};
\draw (2.5,2.5) node[color=cyan]{$\circ$};
\draw (7.5,7.5) node[color=cyan]{$\circ$};
\draw (2.5,0) node[color=cyan]{$\circ$};
\draw (10,7.5) node[color=cyan]{$\circ$};

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};

\draw (2.5,-1.25) node{\small $\frac12-\frac{\zeta}{2|\rho|}$};
\draw (12,7.5) node{\small $\frac12\!+\!\frac{\zeta}{2|\rho|}$};

\end{tikzpicture}

==> HLSinf3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-2,-2) rectangle (11,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (5,0);
\draw [line width=0.5pt] (10,5)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);

\draw [line width=0.5pt] (0,0)--(10,10);

\draw [line width=1pt,color=cyan] (5.,0.)-- (10,0);
\draw [line width=1pt,color=cyan] (10,0.)-- (10,5);

\fill[line width=1pt,color=cyan,fill=cyan,fill opacity=0.1] (5,0) -- (10,0) -- (10,5) -- (5,5)--cycle;

\draw [line width=1pt,color=cyan] (5,0)--(5,5);
\draw [line width=1pt,color=cyan] (10,5)--(5,5);

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};

%\draw (5,5) node[color=red]{$\bullet$};
\draw (5,5) node[color=cyan]{$\circ$};

\draw (5,-1.25) node{\small $\frac{1}{2}$};
\draw (10.5,5) node{\small $\frac{1}{2}$};

\end{tikzpicture}

==> Lemma1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.75]
\clip(-1,-1) rectangle (12,12);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (2.5,0);
\draw [line width=0.5pt] (10,7.5)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);
\draw [line width=1pt,color=cyan] (2.5,0.)-- (10,0);
\draw [line width=1pt,color=cyan] (10,0.)-- (10,7.5);

\draw [line width=1pt,dashed] (0,0)--(2.5,2.5);
\draw [line width=1pt,dashed] (7.5,7.5)--(10,10);
\draw [line width=0.5pt,color=cyan,dashed] (5,5)--(10,0);
\draw [line width=1pt,color=cyan] (2.5,2.5)--(2.5,0);
\draw [line width=1pt,color=cyan] (7.5,7.5)--(10,7.5);
%\draw [line width=0.5pt,color=cyan,dashed] (5,5)--(5,0);
\draw [line width=0.5pt,color=cyan,dashed] (5,5)--(5,0);

\draw [line width=1pt,color=red] (2.5,2.5)--(7.5,7.5);

\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.1] (2.5,0) -- (2.5,2.5) -- (5,5) -- (10,0) --cycle;

\draw (2.5,2.5) node[color=red]{\large $\bullet$};
\draw (5,5) node[color=red]{\large $\bullet$};
\draw (7.5,7.5) node[color=red]{\large $\bullet$};
\draw (2.5,2.5) node[color=cyan]{\Large $\circ$};
\draw (5,5) node[color=cyan]{\Large $\circ$};
\draw (7.5,7.5) node[color=cyan]{\Large $\circ$};


\draw (-0.25,-0.25) node{$O$};
\draw (9.75,-0.5) node{\large $\frac{1}{p}$};
\draw (-0.25,10) node{\large $\frac{1}{q}$};
\draw (11, 7.5) node{\large $\frac{1}{2}+\frac{\zeta}{2|\rho|}$};
\draw (10.25, 5) node{\large $\frac{1}{2}$};
\draw (2.5, -0.5) node{\large $\frac{1}{2}-\frac{\zeta}{2|\rho|}$};
\draw (5, -0.5) node{\large $\frac{1}{2}$};

\draw (8.2,2.5) node[rotate=-45]{$\frac{1}{q}=\frac{1}{p'}$};
\draw (4.5,5.5) node[rotate=45]{$\frac{1}{q}=\frac{1}{p}$};
\end{tikzpicture}

==> MainTHM.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.75]
\clip(-1,-1) rectangle (12,12);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (10,0);
\draw [line width=0.5pt] (10,0)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);
\draw [line width=0.5pt] (0,0)--(2.5,2.5);
\draw [line width=0.5pt] (7.5,7.5)--(10,10);

\draw [line width=1pt,color=cyan] (2.5,2.5)--(7.5,7.5);
\draw [line width=1.5pt,color=green] (6,1)--(9,4);

\draw [line width=1pt,color=cyan,dashed] (2.5,1)-- (6,1);
\draw [line width=1pt,color=cyan,dashed] (9,4)-- (9,7.5);

\draw [line width=1pt,color=red] (2.5,2.5)--(2.5,1);
\draw [line width=1pt,color=red] (7.5,7.5)--(9,7.5);



\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.1] (2.5,2.5) -- (2.5,1) -- (6,1) -- (9,4) -- (9,7.5) -- (7.5,7.5) --cycle;

\draw (2.5,2.5) node[color=red]{\large $\bullet$};
\draw (7.5,7.5) node[color=red]{\large $\bullet$};
\draw (2.5,2.5) node[color=cyan]{\Large $\circ$};
\draw (7.5,7.5) node[color=cyan]{\Large $\circ$};
\draw (6,1) node[color=cyan]{\Large $\circ$};
\draw (9,4) node[color=cyan]{\Large $\circ$};
\draw (2.5,1) node[color=cyan]{\Large $\circ$};
\draw (9,7.5) node[color=cyan]{\Large $\circ$};

\draw (-0.25,-0.25) node{$O$};
\draw (10,-0.5) node{\large $1$};
\draw (-0.25,10) node{\large $1$};
\draw (11, 7.5) node{\large $\frac{1}{2}+\frac{\zeta}{2|\rho|}$};
\draw (10.25, 4) node{\large $\frac{\beta}{n}$};
\draw (2.5, -0.5) node{\large $\frac{1}{2}-\frac{\zeta}{2|\rho|}$};
\draw (6, -0.5) node{\large $1-\frac{\alpha}{n}$};

\draw (8,2.25) node[rotate=45]{\small $\frac{1}{q}-\frac{1}{p}=\frac{\alpha+\beta-\sigma}{n}$};
\end{tikzpicture}

==> Regions.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.75]
\clip(-1,-1) rectangle (10,10);
%\fill[line width=0.pt,color=red,fill=red,fill opacity=0.10000000149011612] (3.,0.) -- (10.,0.) -- (10.,5) -- (3.,1.5) -- cycle;
%\fill[line width=0.pt,color=red,fill=red,fill opacity=0.10000000149011612] (0.,10.) -- (0.,3.) -- (1.5,3.) -- (5,10) -- cycle;
%\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.10000000149011612] (0,3) rectangle (1.5,10);
%\fill[line width=0.pt,color=red,fill=red,fill opacity=0.10000000149011612] (3,0) rectangle (10,1.5);
%\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.10000000149011612] (5,10.) -- (10.,10.) -- (10.,5) -- (0.,0.) -- cycle;
%\fill[line width=0.pt,color=red,fill=red,fill opacity=0.10000000149011612] (1.5,3) --  (0,3) -- (0.,0.) -- cycle;
%\fill[line width=0.pt,color=red,fill=red,fill opacity=0.10000000149011612] (3,1.5) --  (3,0) -- (0.,0.) -- cycle;
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (10,0);

\draw [line width=1.pt,dashed] (0,0)-- (5,10);
\draw [line width=1.pt,dashed] (0,0)-- (10,5);
\draw [line width=1.pt,dashed] (0,3)-- (1.5,3);
\draw [line width=1.pt,dashed] (1.5,3)-- (1.5,10);
\draw [line width=1.pt,dashed] (3,0)-- (3,1.5);
\draw [line width=1.pt,dashed] (3,1.5)-- (10,1.5);

\draw (-.5,-.5) node{$O$};
\draw (3,-.5) node{$1$};
\draw (9.5,-.5) node{$|x|$};
\draw (-.5,3) node{$1$};
\draw (-.5,9.5) node{$|y|$};

\draw (5,5) node{$Z_{1}$};
\draw (0.5,2.5) node{$Z_{2}$};
\draw (2.5,0.5) node{$Z_{3}$};
\draw (0.7,7) node{$Z_{4}$};
\draw (7,0.7) node{$Z_{5}$};
\draw (2.5,7) node{$Z_{6}$};
\draw (7,2.5) node{$Z_{7}$};

\draw (8.5,4.8) node[rotate=30]{$|y|=\frac{|x|}{2}$};
\draw (4.8,8.5) node[rotate=60]{$|y|=2|x|$};

%\draw [dashed] (2.5,1.3) arc (30:63:3);
\end{tikzpicture}

==> SW01.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-3,-2) rectangle (15,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0,0.)-- (10,0);
\draw [line width=0.5pt] (10,10.)-- (10,0);
\draw [line width=0.5pt] (0.,10)-- (10,10);
\draw [line width=0.5pt] (0.,0)-- (1,1);
\draw [line width=0.5pt] (8.,8)-- (10,10);
\draw [line width=0.5pt] (5,0)-- (6,1);
\draw [line width=0.5pt] (10,5)-- (8,3);


\draw [line width=1pt,color=cyan] (1,1)--(8,8);
\draw [line width=1pt,color=cyan] (6,1)--(8,3);
\draw [line width=1pt,color=cyan,dashed] (8,8)--(8,3);
\draw [line width=1pt,color=cyan,dashed] (1,1)--(6,1);

\fill[line width=1pt,color=cyan,fill=cyan, opacity=0.1] (1,1) -- (6,1) -- (8,3) -- (8,8) --cycle;

\draw (6,1) node[color=cyan]{$\circ$};
\draw (8,3) node[color=cyan]{$\circ$};
\draw (1,1) node[color=cyan]{$\circ$};
\draw (8,8) node[color=cyan]{$\circ$};

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};

\draw (5,-1) node{\small $\frac{\sigma-\alpha-\beta}{n}$};
\draw (12.5,5) node{\small $1\!-\!\frac{\sigma-\alpha-\beta}{n}$};
%\draw (8,-1) node{\small $1\!-\!\frac{\alpha}{n}$};
\draw (10.7,1) node{\small $\frac{\beta}{n}$};
\draw (11.2,8) node{\small $1\!-\!\frac{\alpha}{n}$};
%\draw (1,-1) node{\small $\frac{\beta}{n}$};

\draw (8,2) node[rotate=45]{\tiny $\frac{1}{q}\!\!=\!\!\frac{1}{p}\!-\!\frac{\sigma\!-\!\alpha\!-\!\beta}{n}$};
\end{tikzpicture}

==> SW02.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.4]
\clip(-3,-2) rectangle (15,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0,0.)-- (10,0);
\draw [line width=0.5pt] (10,10.)-- (10,0);
\draw [line width=0.5pt] (0.,10)-- (10,10);
\draw [line width=0.5pt] (0.,0)-- (1,1);
\draw [line width=0.5pt] (5,0)-- (6,1);


\draw [line width=1pt,color=cyan] (1,1)--(10,10);
\draw [line width=1pt,color=cyan] (6,1)--(10,5);
\draw [line width=1pt,color=cyan,dashed] (1,1)--(6,1);

\draw [line width=1pt,color=cyan] (10,10)--(10,5);


\fill[line width=1pt,color=cyan,fill=cyan,fill opacity=0.1] (1,1) -- (6,1) -- (10,5) -- (10,10) --cycle;

\draw (6,1) node[color=cyan]{$\circ$};
\draw (1,1) node[color=cyan]{$\circ$};
\draw (10,5) node[color=cyan]{$\circ$};

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};

\draw (5,-1) node{\small $\frac{\sigma-\alpha-\beta}{n}$};
\draw (12.5,5) node{\small $1\!-\!\frac{\alpha-\alpha-\beta}{n}$};
\draw (10.7,1) node{\small $\frac{\beta}{n}$};
\draw (1,-1) node{\small $\frac{\beta}{n}$};

\end{tikzpicture}

==> SW03.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-3,-2) rectangle (15,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=1pt,color=cyan] (10,1.)-- (10,10);
\draw [line width=0.5pt] (10,0)-- (10,1);
\draw [line width=0.5pt] (0.,10)-- (10,10);
%\draw [line width=0.5pt] (10,10)--(8,8);
%\draw [line width=0.5pt] (10,0)--(8,0);

\draw [line width=1pt,color=cyan] (1,1)--(10,10);
\draw [line width=0.5pt] (1,1)--(0,0);
\draw [line width=1pt,color=cyan,dashed] (1,1)--(10,1);
%\draw [line width=1pt,color=cyan,dashed] (8,8)--(8,0);
\draw [line width=0.5pt] (0,0)--(10,0);


\fill[line width=1pt,color=cyan,fill=cyan, opacity=0.1] (1,1) -- (10,1) -- (10,10) --cycle;

\draw (10,1) node[color=cyan]{$\circ$};
\draw (1,1) node[color=cyan]{$\circ$};
%\draw (10,10) node[color=cyan]{$\circ$};

\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};

%\draw (8,-1) node{\small $1\!-\!\frac{\alpha}{n}$};
%\draw (11.2,8) node{\small $1\!-\!\frac{\alpha}{n}$};
\draw (10.7,1) node{\small $\frac{\beta}{n}$};
\draw (1,-1) node{\small $\frac{\beta}{n}$};
\end{tikzpicture}

==> SWinf1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
\clip(-3,-2) rectangle (15,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0,0.)-- (10,0);
\draw [line width=0.5pt] (10,0.)-- (10,1);
\draw [line width=0.5pt] (0.,10)-- (10,10);
\draw [line width=0.5pt] (0.,0)-- (1,1);

\draw [line width=1pt,color=cyan] (10,10.)-- (10,1);
\draw [line width=1pt,color=cyan] (1,1)--(10,10);
\draw [line width=1pt,color=cyan,dashed] (1,1)--(10,1);

\fill[line width=1pt,color=cyan,fill=cyan,fill opacity=0.1] (1,1) -- (10,1) -- (10,10) --cycle;

\draw (1,1) node[color=cyan]{$\circ$};
\draw (10,1) node[color=cyan]{$\circ$};


\draw (-0.75,-0.75) node{\small $0$};
\draw (10,-0.75) node{\small $1$};
\draw (-0.75,10) node{\small $1$};


\draw (10.7,1) node{\small $\frac{\beta}{n}$};
\draw (1,-1) node{\small $\frac{\beta}{n}$};
\end{tikzpicture}

==> SWinf2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
    \clip(-3,-2) rectangle (15,11);
    \draw [line width=0.5pt] (0,0)-- (0,10);
    \draw [line width=0.5pt] (0,0.)-- (10,0);
    \draw [line width=0.5pt] (10,10.)-- (10,0);
    \draw [line width=0.5pt] (0.,10)-- (10,10);
    \draw [line width=0.5pt] (0.,0)-- (3,3);
    \draw [line width=0.5pt] (7,7)-- (10,10);
    
    
    \draw [line width=1pt,color=cyan] (3,3)--(7,7);
    
    \draw [line width=1pt,color=cyan,dashed] (3,1)--(8,1);
    \draw [line width=1pt,color=cyan,dashed] (8,1)--(8,7);

    \draw [line width=1pt,color=red] (3,3)--(3,1);
    \draw [line width=1pt,color=red] (7,7)--(8,7);
    
    \fill[line width=1pt,color=cyan,fill=cyan,fill opacity=0.1] (3,1) -- (3,3) -- (7,7) -- (8,7) -- (8,1) -- (3,1) --cycle;
    
    \draw (3,3) node[color=red]{$\bullet$};
    \draw (7,7) node[color=red]{$\bullet$};

    \draw (3,3) node[color=cyan]{$\circ$};
    \draw (3,1) node[color=cyan]{$\circ$};
    \draw (7,7) node[color=cyan]{$\circ$};
    \draw (8,7) node[color=cyan]{$\circ$};
    
    \draw (-0.75,-0.75) node{\small $0$};
    \draw (10,-0.75) node{\small $1$};
    \draw (-0.75,10) node{\small $1$};
    
    
    \draw (10.7,1) node{\small $\frac{\beta}{n}$};
    \draw (8,-1) node{\small $1-\frac{\alpha}{n}$};
    \draw (12,7) node{\small $\frac{1}{2}\!+\!\frac{\zeta}{2|\rho|}$};
    \draw (3,-1) node{\small $\frac{1}{2}\!-\!\frac{\zeta}{2|\rho|}$};
    
    \end{tikzpicture}

==> SWinf3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.33]
    \clip(-3,-2) rectangle (15,11);
    \draw [line width=0.5pt] (0,0)-- (0,10);
    \draw [line width=0.5pt] (0,0.)-- (10,0);
    \draw [line width=0.5pt] (10,10.)-- (10,0);
    \draw [line width=0.5pt] (0.,10)-- (10,10);
    \draw [line width=0.5pt] (0.,0)-- (10,10);
    
    \draw [line width=1pt,color=cyan,dashed] (5,2)--(9,2);
    \draw [line width=1pt,color=cyan,dashed] (9,2)--(9,5);

    \draw [line width=1pt,color=cyan] (5,5)--(5,2);
    \draw [line width=1pt,color=cyan] (5,5)--(9,5);
    
    \fill[line width=1pt,color=cyan,fill=cyan,fill opacity=0.1] (5,5) -- (5,2) -- (9,2) -- (9,5) --cycle;
    
    \draw (5,5) node[color=red]{$\bullet$};

    \draw (5,2) node[color=cyan]{$\circ$};
    \draw (9,5) node[color=cyan]{$\circ$};
    \draw (5,5) node[color=cyan]{$\circ$};
    
    \draw (-0.75,-0.75) node{\small $0$};
    \draw (10,-0.75) node{\small $1$};
    \draw (-0.75,10) node{\small $1$};
    
    
    \draw (10.7,2) node{\small $\frac{\beta}{n}$};
    \draw (8,-1) node{\small $1\!-\!\frac{\alpha}{n}$};
    \draw (10.7,5) node{\small $\frac{1}{2}$};
    \draw (5,-1) node{\small $\frac{1}{2}$};
    
    \end{tikzpicture}

==> T1zeta0.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(-2,-1.5) rectangle (15,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (10,0);
\draw [line width=0.5pt] (10,0.)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);

\draw [line width=1pt,dashed] (0,0)--(10,10);

\draw [line width=1pt,color=red] (5,5)--(5,0);
\draw [line width=1pt,color=red] (5,5)--(10,5);

\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.1] (5,0) -- (5,5) -- (10,5) -- (10,0) --cycle;

\draw (5,5) node[color=red]{\large $\bullet$};
\draw (5,5) node[color=cyan]{\Large $\circ$};


\draw (-0.3,-0.3) node{$O$};
\draw (9.75,-0.7) node{$\frac{1}{p}$};
\draw (-0.3,10) node{$\frac{1}{q}$};
\draw (10.3, 5) node{$\frac{1}{2}$};
\draw (5, -0.7) node{$\frac{1}{2}$};

\end{tikzpicture}

==> T1zetap.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(-2,-1.5) rectangle (15,11);
\draw [line width=0.5pt] (0,0)-- (0,10);
\draw [line width=0.5pt] (0.,0.)-- (10,0);
\draw [line width=0.5pt] (10,0.)-- (10,10);
\draw [line width=0.5pt] (0.,10)-- (10,10);

\draw [line width=1pt,dashed] (0,0)--(2.5,2.5);
\draw [line width=1pt,dashed] (7.5,7.5)--(10,10);

\draw [line width=1pt,color=red] (2.5,2.5)--(2.5,0);
\draw [line width=1pt,color=red] (7.5,7.5)--(10,7.5);
\draw [line width=1pt,color=red,dashed] (2.5,2.5)--(10,2.5);
\draw [line width=1pt,color=red,dashed] (7.5,7.5)--(7.5,0);

\draw [line width=1pt,color=cyan] (2.5,2.5)--(7.5,7.5);

\fill[line width=0.pt,color=cyan,fill=cyan,fill opacity=0.1] (2.5,0) -- (2.5,2.5) -- (7.5,7.5) -- (10,7.5) -- (10,0) --cycle;

\draw (2.5,2.5) node[color=red]{\large $\bullet$};
\draw (7.5,7.5) node[color=red]{\large $\bullet$};
\draw (2.5,2.5) node[color=cyan]{\Large $\circ$};
\draw (7.5,7.5) node[color=cyan]{\Large $\circ$};

\draw (-0.3,-0.3) node{$O$};
\draw (9.75,-0.7) node{$\frac{1}{p}$};
\draw (-0.3,10) node{$\frac{1}{q}$};
\draw (11.3, 7.5) node{$\frac{1}{2}+\frac{\zeta}{2|\rho|}$};
\draw (11.3, 2.5) node{$\frac{1}{2}-\frac{\zeta}{2|\rho|}$};
\draw (2.5, -0.7) node{$\frac{1}{2}-\frac{\zeta}{2|\rho|}$};
\draw (7.5, -0.7) node{$\frac{1}{2}+\frac{\zeta}{2|\rho|}$};


\draw (4.5,5.5) node[rotate=45]{\small $1/q=1/p$};
\end{tikzpicture}
